The Two User Gaussian Compound Interference Channel

We introduce the two user finite state compound Gaussian interference channel and characterize its capacity region to within one bit. The main contributions involve both novel inner and outer bounds. The inner bound is multilevel superposition coding, but the decoding of the levels is opportunistic, depending on the channel state. The genie aided outer bound is motivated by the typical error events of the achievable scheme.

==> CompoundIC.latex <==
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14113,10067)(4109,-33009)
\put(12662,-23302){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{1\alpha}$}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(11581,-26335){\circle*{134}}
}%
{\color[rgb]{0,0,0}\put(10863,-31282){\circle*{134}}
}%
{\color[rgb]{0,0,0}\put(11564,-29629){\circle*{134}}
}%
{\color[rgb]{0,0,0}\put(4809,-31282){\circle*{134}}
}%
{\color[rgb]{0,0,0}\put(4809,-24678){\circle*{134}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(4489,-24672){\line( 1, 0){11338}}
\put(15827,-24672){\vector( 0, 1){708}}
}%
{\color[rgb]{0,0,0}\put(4489,-31286){\line( 1, 0){11338}}
\put(15827,-31286){\vector( 0,-1){709}}
}%
{\color[rgb]{0,0,0}\put(9922,-29633){\vector( 1, 0){2645}}
}%
{\color[rgb]{0,0,0}\put(15119,-29633){\line( 1, 0){1417}}
\put(16536,-29633){\vector( 0,-1){2362}}
}%
{\color[rgb]{0,0,0}\put(10867,-31286){\vector( 0,-1){709}}
}%
{\color[rgb]{0,0,0}\put(11575,-29633){\vector( 0,-1){2362}}
}%
{\color[rgb]{0,0,0}\put(9922,-26326){\vector( 1, 0){2645}}
}%
{\color[rgb]{0,0,0}\put(15119,-26326){\line( 1, 0){1417}}
\put(16536,-26326){\vector( 0, 1){2362}}
}%
{\color[rgb]{0,0,0}\put(10867,-24672){\vector( 0, 1){708}}
}%
{\color[rgb]{0,0,0}\put(11575,-26326){\vector( 0, 1){2362}}
}%
{\color[rgb]{0,0,0}\put(6035,-26301){\vector( 1, 0){1282}}
}%
{\color[rgb]{0,0,0}\put(4801,-31261){\line( 1, 4){1237.941}}
}%
{\color[rgb]{0,0,0}\put(10410,-23964){\framebox(1638,945){}}
}%
{\color[rgb]{0,0,0}\put(15371,-23964){\framebox(1637,945){}}
}%
{\color[rgb]{0,0,0}\put(12536,-27050){\framebox(2598,1417){}}
}%
{\color[rgb]{0,0,0}\put(7339,-27050){\framebox(2599,1417){}}
}%
{\color[rgb]{0,0,0}\put(7339,-30326){\framebox(2599,1417){}}
}%
{\color[rgb]{0,0,0}\put(12536,-30326){\framebox(2598,1417){}}
}%
{\color[rgb]{0,0,0}\put(15371,-32987){\framebox(1637,945){}}
}%
{\color[rgb]{0,0,0}\put(12028,-32515){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(10410,-32987){\framebox(1638,945){}}
}%
{\color[rgb]{0,0,0}\put(16988,-32515){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(16988,-23491){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(12028,-23491){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(4807,-24683){\line( 1,-4){1237.941}}
}%
{\color[rgb]{0,0,0}\put(6055,-29606){\vector( 1, 0){1282}}
}%
\put(4725,-31759){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(4725,-24483){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(11197,-23586){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{1\alpha}$}%
}}}}
\put(16158,-23586){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{1\beta}$}%
}}}}
\put(13812,-26483){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{S_{2\beta}|S_{2\alpha}}$}%
}}}}
\put(8615,-26483){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{S_{2\alpha}|X_2}$}%
}}}}
\put(8615,-29696){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{S_{1\alpha}|X_1}$}%
}}}}
\put(13812,-29696){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{S_{1\beta}|S_{1\alpha}}$}%
}}}}
\put(16158,-32609){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{2\beta}$}%
}}}}
\put(12662,-32326){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{2\alpha}$}%
}}}}
\put(11197,-32609){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{2\alpha}$}%
}}}}
\put(17623,-32326){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{2\beta}$}%
}}}}
\put(17623,-23302){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{1\beta}$}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(10863,-24680){\circle*{134}}
}%
\end{picture}%


==> GIC.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3630,3927)(136,-3682)
\put(2871,-2816){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}+}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(2921,-2764){\circle{150}}
}%
{\color[rgb]{0,0,0}\put(901,-811){\vector( 1,-1){1950}}
}%
{\color[rgb]{0,0,0}\put(901,-2761){\vector( 1, 1){1950}}
}%
{\color[rgb]{0,0,0}\put(2926,-2911){\vector( 0, 1){ 75}}
\put(2926,-2911){\line( 0,-1){ 75}}
\put(2926,-2986){\line( 0,-1){ 75}}
\put(2926,-3061){\line( 0,-1){ 75}}
\put(2926,-3136){\line( 0,-1){ 75}}
\put(2926,-3211){\line( 0,-1){ 75}}
\put(2926,-3286){\line( 0,-1){ 75}}
\put(2926,-3361){\line( 0,-1){ 75}}
}%
{\color[rgb]{0,0,0}\put(2926,-61){\line( 0,-1){ 75}}
\put(2926,-136){\line( 0,-1){ 75}}
\put(2926,-211){\line( 0,-1){ 75}}
\put(2926,-286){\line( 0,-1){ 75}}
\put(2926,-361){\line( 0,-1){ 75}}
\put(2926,-436){\line( 0,-1){ 75}}
\put(2926,-511){\line( 0,-1){ 75}}
\put(2926,-586){\vector( 0,-1){ 75}}
}%
{\color[rgb]{0,0,0}\put(901,-811){\vector( 1, 0){1950}}
}%
{\color[rgb]{0,0,0}\put(901,-2761){\vector( 1, 0){1950}}
}%
{\color[rgb]{0,0,0}\put(3001,-2761){\vector( 1, 0){675}}
}%
{\color[rgb]{0,0,0}\put(3001,-811){\vector( 1, 0){675}}
}%
\put(151,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(151,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(1351,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_{22}$}%
}}}}
\put(1351,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_{11}$}%
}}}}
\put(2626,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_2$}%
}}}}
\put(2626, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_1$}%
}}}}
\put(2101,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_{21}$}%
}}}}
\put(2101,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_{12}$}%
}}}}
\put(3751,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1$}%
}}}}
\put(3751,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2$}%
}}}}
\put(2878,-851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}+}%
}}}}
{\color[rgb]{0,0,0}\put(2923,-786){\circle{150}}
}%
\end{picture}%


==> nCompoundIC.latex <==
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19454,10171)(4468,-33008)
\put(19726,-29761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{S_{1\alpha_N}|S_{1\alpha_{(N-1)}}}$}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(4809,-24678){\circle*{134}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(6035,-26301){\vector( 1, 0){1282}}
}%
{\color[rgb]{0,0,0}\put(4801,-31261){\line( 1, 4){1237.941}}
}%
{\color[rgb]{0,0,0}\put(7339,-30326){\framebox(2599,1417){}}
}%
{\color[rgb]{0,0,0}\put(4807,-24683){\line( 1,-4){1237.941}}
}%
{\color[rgb]{0,0,0}\put(7339,-27050){\framebox(2599,1417){}}
}%
{\color[rgb]{0,0,0}\put(10651,-26326){\vector( 0, 1){2362}}
}%
{\color[rgb]{0,0,0}\put(9585,-23986){\framebox(1638,945){}}
}%
{\color[rgb]{0,0,0}\put(11411,-27053){\framebox(2598,1417){}}
}%
{\color[rgb]{0,0,0}\put(10126,-24747){\vector( 0, 1){708}}
}%
{\color[rgb]{0,0,0}\put(6055,-29606){\vector( 1, 0){1282}}
}%
{\color[rgb]{0,0,0}\put(13646,-23986){\framebox(1637,945){}}
}%
{\color[rgb]{0,0,0}\put(15338,-23536){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(4501,-24661){\line( 1, 0){9750}}
\put(14251,-24661){\vector( 0, 1){675}}
}%
{\color[rgb]{0,0,0}\put(14026,-26386){\line( 1, 0){600}}
\put(14626,-26386){\vector( 0, 1){2400}}
}%
{\color[rgb]{0,0,0}\put(9976,-26386){\vector( 1, 0){1425}}
}%
{\color[rgb]{0,0,0}\put(9585,-32986){\framebox(1638,945){}}
}%
{\color[rgb]{0,0,0}\put(11203,-32536){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(10126,-31361){\vector( 0,-1){709}}
}%
{\color[rgb]{0,0,0}\put(13646,-32881){\framebox(1637,945){}}
}%
{\color[rgb]{0,0,0}\put(15300,-32536){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(9976,-29611){\line( 1, 0){1425}}
}%
{\color[rgb]{0,0,0}\put(10651,-29611){\vector( 0,-1){2400}}
}%
{\color[rgb]{0,0,0}\put(4501,-31336){\line( 1, 0){9750}}
\put(14251,-31336){\vector( 0,-1){600}}
}%
{\color[rgb]{0,0,0}\put(21301,-29611){\line( 1, 0){600}}
\put(21901,-29611){\vector( 0,-1){2325}}
}%
{\color[rgb]{0,0,0}\put(21301,-26311){\line( 1, 0){600}}
\put(21901,-26311){\vector( 0, 1){2400}}
}%
{\color[rgb]{0,0,0}\put(21001,-32806){\framebox(1637,945){}}
}%
{\color[rgb]{0,0,0}\put(22650,-32461){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(21001,-23956){\framebox(1637,945){}}
}%
{\color[rgb]{0,0,0}\put(22688,-23611){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\put(18376,-24661){\line( 1, 0){3075}}
\put(21451,-24661){\vector( 0, 1){675}}
}%
{\color[rgb]{0,0,0}\put(18301,-31336){\line( 1, 0){3225}}
\put(21526,-31336){\vector( 0,-1){525}}
}%
{\color[rgb]{0,0,0}\put(11203,-23536){\vector( 1, 0){1201}}
}%
{\color[rgb]{0,0,0}\multiput(14251,-24661)(750.00000,0.00000){6}{\line( 1, 0){375.000}}
}%
{\color[rgb]{0,0,0}\put(18001,-27061){\framebox(3300,1425){}}
}%
{\color[rgb]{0,0,0}\put(18001,-30361){\framebox(3300,1425){}}
}%
{\color[rgb]{0,0,0}\put(17476,-29611){\line( 1, 0){525}}
}%
{\color[rgb]{0,0,0}\multiput(14251,-31336)(736.36364,0.00000){6}{\line( 1, 0){368.182}}
}%
{\color[rgb]{0,0,0}\multiput(14626,-26386)(857.14286,0.00000){4}{\line( 1, 0){428.571}}
}%
{\color[rgb]{0,0,0}\put(17626,-26386){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(14026,-29611){\line( 1, 0){600}}
\put(14626,-29611){\vector( 0,-1){2325}}
}%
{\color[rgb]{0,0,0}\multiput(14626,-29611)(814.28571,0.00000){4}{\line( 1, 0){407.143}}
}%
{\color[rgb]{0,0,0}\put(11411,-30361){\framebox(2598,1417){}}
}%
\put(4725,-31759){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(4725,-24483){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(8615,-26483){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{S_{2\alpha_1}|X_2}$}%
}}}}
\put(8615,-29696){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{S_{1\alpha_1}|X_1}$}%
}}}}
\put(10426,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{1\alpha_1}$}%
}}}}
\put(14476,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{1\alpha_2}$}%
}}}}
\put(10351,-32611){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{2\alpha_1}$}%
}}}}
\put(14401,-32611){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{2\alpha_2}$}%
}}}}
\put(21826,-32536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{2\alpha_N}$}%
}}}}
\put(12676,-26536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{S_{2\alpha_2}|S_{2\alpha_1}}$}%
}}}}
\put(12676,-29761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{S_{1\alpha_2}|S_{1\alpha_1}}$}%
}}}}
\put(11926,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{1\alpha_1}$}%
}}}}
\put(15976,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{1\alpha_2}$}%
}}}}
\put(21826,-23686){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{1\alpha_N}$}%
}}}}
\put(23326,-23236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{1\alpha_N}$}%
}}}}
\put(11926,-32161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{2\alpha_1}$}%
}}}}
\put(15976,-32161){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{2\alpha_2}$}%
}}}}
\put(23326,-32011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_{2\alpha_N}$}%
}}}}
\put(19726,-26536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{S_{2\alpha_N}|S_{2\alpha_{(N-1)}}}$}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(4809,-31282){\circle*{134}}
}%
\end{picture}%

